Geometry of Rank Reduction

We introduce continuous Wilson lines to reduce the rank of the gauge group in orbifold constructions. In situations where the orbifold twist can be realised as a rotation in the root lattice of a grand unified group we derive an appealing geometric picture of the symmetry breakdown. This symmetry breakdown is smooth and corresponds to a standard field theory Higgs mechanism. The embedding into heterotic string theory is discussed.

==> gaugegroup_geography.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gaugegroup_geography.pstex}%
\end{picture}%
\setlength{\unitlength}{2113sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8909,7829)(1081,-8611)
\put(3961,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Pati-Salam$\times$U(1)}}}
\put(3961,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Pati-Salam$\times$U(1)}}}
\put(6841,-4921){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}SU(3)$^2\times$U(1)}}}}
\put(3151,-6451){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}SU(5)$\times$U(1)}}}}
\put(1081,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SO(10)$\times$U(1)}}}
\put(1081,-8071){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SO(10)$\times$U(1)}}}
\put(6481,-8071){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}
\put(6481,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}
\put(3691,-4291){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}SU(3)$\times$SU(2)}}}}
\put(3916,-5101){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\times$U(1)$^2$}}}}
\put(3916,-7216){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}SU(3)$\times$SU(2)}}}}
\put(4726,-6901){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\times$U(1)$^2$}}}}
\put(9046,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}e$_5$}}}
\put(2791,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}e$_6$}}}
\end{picture}


==> z2_orbifold.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{z2_orbifold.pstex}%
\end{picture}%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22233,10641)(868,-9544)
\put(11746,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\mathbb{Z}_2$ action}}}}
\put(2656,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(9226,-7891){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(15346,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(21871,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\end{picture}%

